Baryogenesis in $f(Q,\mathcal{T})$ Gravity

The article communicates exploration of gravitational baryogenesis in presence of $f(Q,\mathcal{ T})$ gravity where $Q$ denote the nonmetricity and $\mathcal{ T}$ the trace of the energy momentum tensor. We study various baryogenesis interactions proportional to $\dot{Q}$ and $\dot{Q}f_{Q}$ for the $f(Q,\mathcal{ T})$ gravity model $f(Q,\mathcal{ T})=\alpha Q ^{n+1} + \beta \mathcal{ T}$, where $\alpha$, $\beta$ and $n$ are model parameters. Additionally we report the viable parameter spaces for which an observationally consistent baryon-to-entropy can be generated. Our results indicate that $f(Q,\mathcal{ T})$ gravity can contribute significantly and consistently to the phenomenon of gravitational baryognesis.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

